Relative virtual localization and vanishing of tautological classes on moduli spaces of curves

We prove a localization formula for the moduli space of stable relative maps. As an application, we prove that all codimension i tautological classes on the moduli space of stable pointed curves vanish away from strata corresponding to curves with at least i-g+1 genus 0 components. (The proof of this result is quite short and naive.) As consequences, we prove and generalize various conjectures and theorems about various moduli spaces of curves (due to Getzler, Ionel, Faber, Looijenga, Pandharipande, Diaz, and others). This theorem appears to be the geometric content behind these results; the rest is straightforward graph combinatorics. The theorem also suggests the importance of the stratification of the moduli space by number of rational components.

==> f0.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1674,411)(0,-10)
\put(1212,162){\blacken\ellipse{50}{50}}
\put(1212,162){\ellipse{50}{50}}
\put(1437,87){\blacken\ellipse{50}{50}}
\put(1437,87){\ellipse{50}{50}}
\put(462,162){\blacken\ellipse{50}{50}}
\put(462,162){\ellipse{50}{50}}
\path(12,12)(912,312)
\path(762,312)(1662,12)
\put(1212,312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1512,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\infty$}}}}}
\put(312,312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\end{picture}
}


==> f1.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4824,597)(0,-10)
\put(462,336){\blacken\ellipse{50}{50}}
\put(462,336){\ellipse{50}{50}}
\put(1212,336){\blacken\ellipse{50}{50}}
\put(1212,336){\ellipse{50}{50}}
\put(1962,336){\blacken\ellipse{50}{50}}
\put(1962,336){\ellipse{50}{50}}
\put(3612,336){\blacken\ellipse{50}{50}}
\put(3612,336){\ellipse{50}{50}}
\put(4362,336){\blacken\ellipse{50}{50}}
\put(4362,336){\ellipse{50}{50}}
\put(4587,261){\blacken\ellipse{50}{50}}
\put(4587,261){\ellipse{50}{50}}
\path(12,186)(912,486)
\path(762,486)(1662,186)
\path(1512,186)(2412,486)
\path(3162,186)(4062,486)
\path(3162,186)(4062,486)
\path(3912,486)(4812,186)
\path(3912,486)(4812,186)
\put(462,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$T_1$}}}}}
\put(1062,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$T_2$}}}}}
\put(1962,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$T_3$}}}}}
\put(387,486){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p_1$}}}}}
\put(1212,486){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p_2$}}}}}
\put(1737,486){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p_3$}}}}}
\put(2637,336){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\cdots$}}}}}
\put(4287,486){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p_{r-j}$}}}}}
\put(4737,261){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\infty$}}}}}
\put(3387,486){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p_{r-j-1}$}}}}}
\put(3312,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$T_{r-j-1}$}}}}}
\put(4212,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$T_{r-j}$}}}}}
\end{picture}
}


==> f2.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5712,4242)(0,-10)
\put(5025.000,2037.000){\arc{150.000}{4.7124}{7.8540}}
\put(5025.000,3837.000){\arc{150.000}{4.7124}{7.8540}}
\put(5025.000,3537.000){\arc{150.000}{4.7124}{7.8540}}
\put(5025.000,2787.000){\arc{150.000}{4.7124}{7.8540}}
\put(3375.000,3237.000){\arc{150.000}{1.5708}{4.7124}}
\put(3375.000,2862.000){\arc{150.000}{1.5708}{4.7124}}
\put(3375.000,2637.000){\arc{150.000}{1.5708}{4.7124}}
\put(3375.000,2187.000){\arc{150.000}{1.5708}{4.7124}}
\put(3412.500,1849.500){\arc{237.171}{1.8925}{4.3906}}
\put(5025.000,2262.000){\arc{150.000}{4.7124}{7.8540}}
\put(5100,537){\blacken\ellipse{50}{50}}
\put(5100,537){\ellipse{50}{50}}
\put(1500,537){\blacken\ellipse{50}{50}}
\put(1500,537){\ellipse{50}{50}}
\path(900,687)(3600,12)
\path(900,687)(3600,12)
\path(3000,12)(5700,687)
\path(3000,12)(5700,687)
\path(900,1287)(3600,612)
\path(900,1287)(3600,612)
\path(3000,612)(5700,1287)
\path(3000,612)(5700,1287)
\path(3000,912)(5700,1587)
\path(3000,912)(5700,1587)
\path(900,1587)(3600,912)
\path(900,1587)(3600,912)
\path(900,2037)(3600,1362)
\path(900,2037)(3600,1362)
\path(900,2487)(3600,1812)
\path(900,2487)(3600,1812)
\path(900,2787)(3600,2112)
\path(900,2787)(3600,2112)
\path(900,3237)(3600,2562)
\path(900,3237)(3600,2562)
\path(900,3162)(3600,2862)
\path(900,3162)(3600,2862)
\path(900,4137)(3600,3462)
\path(900,4137)(3600,3462)
\path(900,3837)(3600,3162)
\path(900,3837)(3600,3162)
\path(3000,1362)(5025,1962)
\path(3000,3462)(5025,3912)
\path(3375,1737)(3900,1737)(5025,2112)
\path(3375,1962)(4350,2037)(5025,2187)
\path(3375,2112)(3600,2037)(5025,2337)
\path(3375,2262)(5025,2712)
\path(5025,2862)(3675,2487)(3375,2562)
\path(3375,2712)(5100,3012)
\path(3375,2937)(5025,3462)
\path(5025,3612)(3600,3087)(3375,3162)
\path(3375,3312)(5025,3762)
\path(3375,2787)(3525,2787)(5100,3162)
\dashline{60.000}(4950,3987)(5250,3987)(5250,1887)
	(4950,1887)(4950,3987)
\dashline{60.000}(4950,1587)(5250,1587)(5250,837)
	(4950,837)(4950,1587)
\dashline{60.000}(3150,3687)(3450,3687)(3450,1287)
	(3150,1287)(3150,3687)
\dashline{60.000}(1200,2862)(1800,2862)(1800,762)
	(1200,762)(1200,2862)
\dashline{60.000}(1350,4137)(1650,4137)(1650,3537)
	(1350,3537)(1350,4137)
\dashline{60.000}(1350,3237)(1650,3237)(1650,2937)
	(1350,2937)(1350,3237)
\path(1425,2787)(1426,2786)(1428,2785)
	(1432,2782)(1437,2777)(1444,2771)
	(1451,2764)(1458,2754)(1466,2743)
	(1473,2730)(1480,2713)(1487,2693)
	(1494,2667)(1500,2637)(1504,2608)
	(1507,2581)(1508,2557)(1508,2537)
	(1507,2520)(1505,2507)(1503,2497)
	(1500,2487)(1497,2477)(1495,2467)
	(1493,2454)(1492,2437)(1492,2417)
	(1493,2393)(1496,2366)(1500,2337)
	(1506,2307)(1513,2281)(1520,2261)
	(1527,2244)(1534,2231)(1542,2220)
	(1549,2210)(1556,2203)(1563,2197)
	(1568,2192)(1572,2189)(1574,2188)(1575,2187)
\path(1425,2037)(1425,2038)(1426,2038)
	(1426,2039)(1427,2040)(1427,2041)
	(1428,2043)(1429,2045)(1431,2047)
	(1432,2049)(1434,2052)(1436,2054)
	(1437,2057)(1439,2059)(1442,2062)
	(1444,2064)(1446,2066)(1448,2068)
	(1451,2070)(1453,2071)(1456,2072)
	(1458,2072)(1461,2071)(1463,2070)
	(1466,2068)(1468,2066)(1470,2062)
	(1473,2057)(1475,2052)(1478,2045)
	(1480,2037)(1483,2027)(1485,2016)
	(1487,2003)(1490,1988)(1492,1972)
	(1494,1954)(1496,1933)(1498,1911)
	(1500,1887)(1502,1851)(1504,1812)
	(1506,1774)(1507,1736)(1508,1699)
	(1508,1665)(1508,1632)(1508,1602)
	(1507,1574)(1506,1548)(1505,1523)
	(1504,1500)(1503,1479)(1501,1458)
	(1500,1437)(1499,1416)(1497,1395)
	(1496,1374)(1495,1351)(1494,1326)
	(1493,1300)(1492,1272)(1492,1242)
	(1492,1209)(1492,1175)(1493,1138)
	(1494,1100)(1496,1062)(1498,1023)
	(1500,987)(1502,963)(1504,941)
	(1506,920)(1508,902)(1510,886)
	(1513,871)(1515,858)(1517,847)
	(1520,837)(1522,829)(1525,822)
	(1527,817)(1530,812)(1532,808)
	(1534,806)(1537,804)(1539,803)
	(1542,802)(1544,802)(1547,803)
	(1549,804)(1552,806)(1554,808)
	(1556,810)(1558,812)(1561,815)
	(1563,817)(1564,820)(1566,822)
	(1568,825)(1569,827)(1571,829)
	(1572,831)(1573,833)(1573,834)
	(1574,835)(1574,836)(1575,836)(1575,837)
\put(3150,3912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\beta$}}}}}
\put(5025,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\infty$}}}}}
\put(1425,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(5400,2787){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\alpha'$}}}}}
\put(0,2187){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}genus $g_0$}}}}}
\put(0,1887){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$n_0$ marked points}}}}}
\put(0,2337){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}arithmetic}}}}}
\put(0,3237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$N$ nodes}}}}}
\put(0,3087){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}over $0$}}}}}
\put(5400,912){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$a$ trivial covers}}}}}
\put(3825,3987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}genus $g_{\infty}$}}}}}
\put(3825,4137){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}arithmetic}}}}}
\put(0,3987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}points over $0$}}}}}
\put(0,4137){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$a''$ smooth}}}}}
\end{picture}
}


==> f3.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3525,1197)(0,-10)
\put(1275,675){\blacken\ellipse{50}{50}}
\put(1275,675){\ellipse{50}{50}}
\put(1575,225){\blacken\ellipse{50}{50}}
\put(1575,225){\ellipse{50}{50}}
\put(2025,525){\blacken\ellipse{50}{50}}
\put(2025,525){\ellipse{50}{50}}
\put(2325,975){\blacken\ellipse{50}{50}}
\put(2325,975){\ellipse{50}{50}}
\put(1275,975){\ellipse{100}{100}}
\put(2775,375){\ellipse{100}{100}}
\put(2625,825){\ellipse{100}{100}}
\put(2025,1125){\ellipse{100}{100}}
\put(2175,75){\ellipse{100}{100}}
\put(2475,225){\blacken\ellipse{50}{50}}
\put(2475,225){\ellipse{50}{50}}
\path(3465,998)(2418,978)
\blacken\path(2537.405,1010.286)(2418.000,978.000)(2538.551,950.297)(2501.985,979.604)(2537.405,1010.286)
\path(3489,323)(2872,374)
\blacken\path(2994.063,394.013)(2872.000,374.000)(2989.121,334.217)(2955.715,367.080)(2994.063,394.013)
\path(2326,967)(2067,1097)
\path(2340,964)(2579,841)
\path(2480,214)(2729,343)
\path(2473,217)(2217,108)
\path(1579,217)(1320,98)
\path(1282,664)(1020,548)
\path(1282,667)(1275,920)
\path(1275,675)(1575,225)(2025,525)(2475,225)
\path(2325,975)(2025,525)
\path(525,790)(859,541)
\blacken\path(744.862,588.671)(859.000,541.000)(780.724,636.775)(791.655,591.206)(744.862,588.671)
\put(900,450){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1200,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(3525,975){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}genus $0$}}}}}
\put(3525,300){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}genus $1$}}}}}
\put(0,825){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}marked point}}}}}
\end{picture}
}


==> t2.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4674,363)(0,-10)
\put(4212,186){\blacken\ellipse{50}{50}}
\put(4212,186){\ellipse{50}{50}}
\path(3012,336)(3912,36)
\path(3012,336)(3912,36)
\path(3762,36)(4662,336)
\path(3762,36)(4662,336)
\put(4287,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\infty$}}}}}
\put(237,111){\blacken\ellipse{50}{50}}
\put(237,111){\ellipse{50}{50}}
\put(462,186){\blacken\ellipse{50}{50}}
\put(462,186){\ellipse{50}{50}}
\path(12,36)(912,336)
\path(12,36)(912,336)
\path(762,336)(1662,36)
\path(762,336)(1662,36)
\path(1512,36)(2412,336)
\path(1512,36)(2412,336)
\put(312,261){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2637,186){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\cdots$}}}}}
\put(87,186){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\end{picture}
}

